Complete evolution equation for the joint amplitude in photon-pair generation

As four-wave-mixing-based photon-pair sources mature, accurate modelling of the photon-pair properties becomes important. Unlike spontaneous parametric down-conversion, four-wave mixing is accompanied by a number of parasitic effects such as nonlinear phase modulation. Currently, most modelling of photon-pair states are analytic in nature, which limits the number and type of effects that can be taken into account. In this work, we derive a complete, dual-pump evolution equation for the joint amplitude of photon pairs, wherein any desired effects can be included. We describe how to efficiently obtain numerical solution to this equation using a split-step approach. Lastly, we cover a few analytical solutions and compare two schemes for pure-photon generation under three different parasitic effects. We show how one scheme is highly sensitive to parasitic effects, while the other is very robust.

==> foureffects_asym.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'foureffects_asym.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{316.67273334bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99678714)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{foureffects_asym.pdf}}%
    \put(0.03955467,0.02264822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white}$P=0.740$}}}%
    \put(0.04140093,0.53737023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white}$P=0.991$}}}%
    \put(0.55835614,0.53741829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white}$P=0.918$}}}%
    \put(0.22284854,-0.45374059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01124589\unitlength}\raggedright \end{minipage}}}%
    \put(0.08289965,-0.32253848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25865553\unitlength}\raggedright \end{minipage}}}%
    \put(0.13670488,0.94066185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large \color{white}No effects}}}%
    \put(0.70951913,0.93970852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large \color{white}DFs}}}%
    \put(0.17802638,0.42874551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large \color{white}NPM}}}%
    \put(0.69166946,0.42694099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large \color{white}HOD}}}%
    \put(0.53951621,0.02197946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white}$P=0.783$}}}%
  \end{picture}%
\endgroup%


==> foureffects_coll.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'foureffects_coll.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{315.13440951bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99415719)%
    \put(0.37223587,-0.1720058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{foureffects_coll.pdf}}%
    \put(0.14171031,0.93012966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large \color{white}No effects}}}%
    \put(0.71732077,0.92917167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large \color{white}DFs}}}%
    \put(0.18323348,0.41571446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large \color{white}NPM}}}%
    \put(0.69938394,0.42115424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large \color{white}HOD}}}%
    \put(0.02280933,0.01974147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white}$P=0.998$}}}%
    \put(0.02460843,0.52127635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white}$P = 1.00$}}}%
    \put(0.52831938,0.52132319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white}$P=0.960$}}}%
    \put(0.52985444,0.01784652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white}$P=1.00$}}}%
  \end{picture}%
\endgroup%


==> split_steps_new.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'split_steps_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{299.47497751bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35096465)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{split_steps_new.pdf}}%
    \put(0.16129829,0.25674387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcircled{1}}}}%
    \put(0.16349694,0.19556615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcircled{2}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{split_steps_new.pdf}}%
    \put(0.28970625,0.195302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcircled{2}}}}%
    \put(0.33273079,0.26107704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcircled{3}}}}%
    \put(0.2393446,0.1275031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcircled{1}}}}%
    \put(0.42884674,0.19403713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcircled{4}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{split_steps_new.pdf}}%
    \put(0.8091815,0.25772238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcircled{3}}}}%
    \put(0.76574293,0.12935837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcircled{1}}}}%
    \put(0.81082873,0.19386849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcircled{2}}}}%
    \put(0.12388713,0.31925584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Start}}}%
    \put(0.30670804,0.32077371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Repeat}}}%
    \put(0.80550205,0.32052074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{End}}}%
    \put(0.97216809,0.0064616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{split_steps_new.pdf}}%
    \put(0.87692987,0.00588923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
  \end{picture}%
\endgroup%

